TrEEStealer: Stealing Decision Trees via Enclave Side Channels

Today, machine learning is widely applied in sensitive, security-related, and financially lucrative applications. Model extraction attacks undermine current business models where a model owner sells model access, e.g., via MLaaS APIs. Additionally, stolen models can enable powerful white-box attacks, facilitating privacy attacks on sensitive training data, and model evasion. In this paper, we focus on Decision Trees (DT), which are widely deployed in practice. Existing black-box extraction attacks for DTs are either query-intensive, make strong assumptions about the DT structure, or rely on rich API information. To limit attacks to the black-box setting, CPU vendors introduced Trusted Execution Environments (TEE) that use hardware-mechanisms to isolate workloads from external parties, e.g., MLaaS providers. We introduce TrEEStealer, a high-fidelity extraction attack for stealing TEE-protected DTs. TrEEStealer exploits TEE-specific side-channels to steal DTs efficiently and without strong assumptions about the API output or DT structure. The extraction efficacy stems from a novel algorithm that maximizes the information derived from each query by coupling Control-Flow Information (CFI) with passive information tracking. We use two primitives to acquire CFI: for AMD SEV, we follow previous work using the SEV-Step framework and performance counters. For Intel SGX, we reproduce prior findings on current Xeon 6 CPUs and construct a new primitive to efficiently extract the branch history of inference runs through the Branch-History-Register. We found corresponding vulnerabilities in three popular libraries: OpenCV, mlpack, and emlearn. We show that TrEEStealer achieves superior efficiency and extraction fidelity compared to prior attacks. Our work establishes a new state-of-the-art for DT extraction and confirms that TEEs fail to protect against control-flow leakage.

==> figs/treestealer_diagram.tex <==
\documentclass[tikz, border=0pt]{standalone}

\begin{document}

\begin{tikzpicture}[
    font=\scriptsize,
    box/.style={
        draw,
        node distance=3px,
        minimum width=80pt,
        minimum height=40pt,
    },
    attacker/.style={
        box,
        fill=orange,
    },
    victim/.style={
        box,
        fill=mint,
    },
    arrow/.style = {thick, ->, >=stealth},
    treenode/.style={circle, draw, fill=black, minimum size=1mm, inner sep=0pt},
    leafnode/.style={},
    level distance=.35cm,
    level 1/.style={sibling distance=.35cm},
    level 2/.style={sibling distance=.2cm},
]
    
    \node[]                                     (title1) {\textbf{Attack Primitive}};
    \node[attacker, below=.1cm of title1.south, minimum height=20pt] (att) {\textbf{SEV-Step} or \textbf{SGX PHR}};

    \node[attacker, below=1cm of att.south] (modext) {};
    \node[below=1.0cm of att.south]           (innertitle) {\textbf{Shadow Tree}};
    \node[treenode, below=1.5cm of att.south] {}
      child {node[treenode] {}
        child {node[treenode] {}}
        child {node[leafnode] {...}}
      }
      child {node[treenode] {}};
    \node[below=.1cm of modext.south]        (title2) {\textbf{Attack Logic}};


    \node[right=2.0cm of att.east]              (title3) {\textbf{TEE}};
    \node[victim, below=.1cm of title3.south]   (tee) {};
    \node[below=.1cm of title3.south]           (title4) {\textbf{DT inference}};
    \node[treenode, below=.1cm of title4.south] {}
      child {node[treenode] {}
        child {node[treenode] {}}
        child {node[treenode] {}}
      }
      child {node[treenode] {}
        child {node[treenode] {}}
        child {node[treenode] {}}
      };

    \draw[arrow] (modext.west) -- +(-0.75, 0) |- node[left, pos=.25, text width=35pt] {1. Input or \texttt{finish}} (att.west);
    \draw[arrow] ([xshift=-10pt]att.south) -- node[left, pos=.5, text width=40pt] {5. Branch info., result} ([xshift=-10pt]modext.north);

    \draw[arrow] ([yshift=5pt]att.east) -| node[above, pos=.25] {2. Send input} ([xshift=-20pt]tee.north);
    \node[left=.35cm of title4] (tee1) {};
    \node[left=.95cm of tee1] (att1) {};
    \draw[arrow] ([yshift=15pt]tee) -| node[above, pos=0.25] {4. Label} ([xshift=20pt]att.south);

    \draw[arrow, dashed, color=orange] ([yshift=5pt]tee) -| node[below, pos=.5, xshift=25pt]{3. Execution leakage}([xshift=10pt]att.south);
    
\end{tikzpicture}

\end{document}

